UniPROT: Uniform Prototype Selection via Partial Optimal Transport with Submodular Guarantees

Selecting prototypical examples from a source distribution to represent a target data distribution is a fundamental problem in machine learning. Existing subset selection methods often rely on implicit importance scores, which can be skewed towards majority classes and lead to low-quality prototypes for minority classes. We present $\methodprop$, a novel subset selection framework that minimizes the optimal transport (OT) distance between a uniformly weighted prototypical distribution and the target distribution. While intuitive, this formulation leads to a cardinality-constrained maximization of a \emph{super-additive} objective, which is generally intractable to approximate efficiently. To address this, we propose a principled reformulation of the OT marginal constraints, yielding a partial optimal transport-based submodular objective. We prove that this reformulation enables a greedy algorithm with a $(1-1/e)$ approximation guarantee relative to the original super-additive maximization problem. Empirically, we showcase that enforcing uniform prototype weights in UniPROT consistently improves minority-class representation in imbalanced classification benchmarks without compromising majority-class accuracy. In both finetuning and pretraining regimes for large language models under domain imbalance, UniPROT enforces uniform source contributions, yielding robust performance gains. Our results establish UniPROT as a scalable, theoretically grounded solution for uniform-weighted prototype selection. Our code is publicly available at GitHub\footnote{Code: https://github.com/efficiency-learning/UniPROT}

==> iclr2026/plots/plot_bs128_32_zeph.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,
        height=0.6\textwidth,
        xlabel={Steps},
        ylabel={Log-Perplexity},
        grid=both,
        grid style={dashed, gray!30},
        legend pos=north east,
        font=\LARGE, % <--- Increase font size here
        label style={font=\LARGE}, % Optional: fine-grained control
        tick label style={font=\LARGE, rotate=45}, % Optional: tick font
        title style={font=\LARGE}, % Optional: title font
        legend style={font=\LARGE} % Optional: legend font
    ]
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/bs128_32_greats_zeph.dat};
        \addlegendentry{GREATS}
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/bs128_32_uniprot_zeph.dat};
        \addlegendentry{$\methodprop$}
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/bs128_32_colm_zeph.dat};
        \addlegendentry{CoLM}
        
    \end{axis}
\end{tikzpicture}

==> iclr2026/plots/plot_bs128_full.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,
        height=0.6\textwidth,
        xlabel={Steps},
        ylabel={Log-Perplexity},
        grid=both,
        grid style={dashed, gray!30},
        legend pos=north east,
        font=\LARGE, % <--- Increase font size here
        label style={font=\LARGE}, % Optional: fine-grained control
        tick label style={font=\LARGE,rotate=45}, % Optional: tick font
        title style={font=\LARGE}, % Optional: title font
        legend style={font=\LARGE} % Optional: legend font
    ]
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/full_greats.dat};
        \addlegendentry{GREATS}
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/full_uniprot.dat};
        \addlegendentry{$\methodprop$-PB}
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/full_colm.dat};
        \addlegendentry{CoLM}
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/full_gradnorm.dat};
        \addlegendentry{GradNorm}
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/full_random.dat};
        \addlegendentry{FT}
        
        
    \end{axis}
\end{tikzpicture}

==> iclr2026/plots/plot_bs16.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,
        height=0.6\textwidth,
        xlabel={Steps},
        ylabel={Log-Perplexity},
         title={\LARGE \textbf{Subset ratio 12.5\% }},
        grid=both,
        grid style={dashed, gray!30},
        legend pos=north east,
        font=\LARGE, % <--- Increase font size here
        label style={font=\LARGE}, % Optional: fine-grained control
        tick label style={font=\large}, % Optional: tick font
        title style={font=\LARGE}, % Optional: title font
        legend style={font=\large} % Optional: legend font
    ]
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/greats_bs16.dat};
        \addlegendentry{GREATS}
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/uniprot_bs16.dat};
        \addlegendentry{$\methodprop$-PS}
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/colm_bs16.dat};
        \addlegendentry{CoLM}
        
    \end{axis}
\end{tikzpicture}

==> iclr2026/plots/plot_bs256.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.92\linewidth,
        height=0.70\linewidth,
        xlabel={Steps},
        ylabel={Log-Perplexity},
        grid=both,
        grid style={dashed, gray!30},
        % Keep the plot readable when it is scaled down in the paper.
        font=\normalsize,
        label style={font=\normalsize},
        tick label style={font=\normalsize},
        title style={font=\normalsize},
        legend columns=2,
        legend style={
            font=\scriptsize,
            at={(0.5,1.03)},
            anchor=south,
            cells={align=left},
            /tikz/every even column/.append style={column sep=1em},
            draw=none,
            fill=white,
            fill opacity=0.85,
            text opacity=1
        }
    ]
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/greats_bs256.dat};
        \addlegendentry{GREATS}
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/uniprot_bs256.dat};
        \addlegendentry{$\methodprop$-PB}
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/colm_bs256.dat};
        \addlegendentry{CoLM}
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/gradnorm_bs256.dat};
        \addlegendentry{GradNorm}
    \end{axis}
\end{tikzpicture}

==> iclr2026/plots/plot_bs32.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,
        height=0.6\textwidth,
        xlabel={Steps},
        ylabel={Log-Perplexity},
         title={\LARGE \textbf{Subset ratio 25\% }},
        grid=both,
        grid style={dashed, gray!30},
        legend pos=north east,
        font=\LARGE, % <--- Increase font size here
        label style={font=\LARGE}, % Optional: fine-grained control
        tick label style={font=\large}, % Optional: tick font
        title style={font=\LARGE}, % Optional: title font
        legend style={font=\large} % Optional: legend font
    ]
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/greats_bs32.dat};
        \addlegendentry{GREATS}
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/uniprot_bs32.dat};
        \addlegendentry{$\methodprop$-PS}
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/colm_bs32.dat};
        \addlegendentry{CoLM}
        
    \end{axis}
\end{tikzpicture}

==> iclr2026/plots/plot_bs64.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,
        height=0.6\textwidth,
        xlabel={Steps},
        ylabel={Log-Perplexity},
         title={\LARGE \textbf{Subset ratio 50\% }},
        grid=both,
        grid style={dashed, gray!30},
        legend pos=north east,
        font=\LARGE, % <--- Increase font size here
        label style={font=\LARGE}, % Optional: fine-grained control
        tick label style={font=\large}, % Optional: tick font
        title style={font=\LARGE}, % Optional: title font
        legend style={font=\large} % Optional: legend font
    ]
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/greats_zeph.dat};
        \addlegendentry{GREATS}
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/uniprot_zeph.dat};
        \addlegendentry{$\methodprop$-PS}
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/colm_zeph.dat};
        \addlegendentry{CoLM}

        \addlegendentry{Ours}
    \end{axis}
\end{tikzpicture}

==> iclr2026/plots/plot_main.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,
        height=0.6\textwidth,
        xlabel={Steps},
        ylabel={Log-Perplexity},
         title={\LARGE \textbf{Phi-3}},
        grid=both,
        grid style={dashed, gray!30},
        legend pos=north east,
        xmin = 0,
        clip=false,
       % xticklabel style={rotate=45, anchor=east},
        font=\LARGE, % <--- Increase font size here
        label style={font=\LARGE}, % Optional: fine-grained control
        %tick label style={font=\LARGE}, % Optional: tick font
        tick label style={font=\LARGE, rotate=45}, % Optional: tick font
        title style={font=\LARGE}, % Optional: title font
        legend style={font=\LARGE} % Optional: legend font
    ]
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/greats_main.dat};
        \addlegendentry{GREATS}
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/uniprot_main.dat};
        \addlegendentry{$\methodprop$-PS}
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/colm_main.dat};
        \addlegendentry{CoLM}
        

     \end{axis}
\end{tikzpicture}

==> iclr2026/plots/plot_phi2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,
        height=0.6\textwidth,
        xlabel={Steps},
        ylabel={Log-Perplexity},
         title={\LARGE \textbf{Phi-2}},
        grid=both,
        xmin = 0,
        grid style={dashed, gray!30},
        legend pos=north east,
        font=\LARGE, % <--- Increase font size here
        label style={font=\LARGE}, % Optional: fine-grained control
        tick label style={font=\LARGE, rotate=45}, % Optional: tick font
        title style={font=\LARGE}, % Optional: title font
        legend style={font=\LARGE} % Optional: legend font
    ]
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/plots/plot_bs16_greats_phi2.dat};
        \addlegendentry{GREATS}
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/plots/plot_bs16_phi2_uniprot.tex};
        \addlegendentry{$\methodprop$-PS}
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/plots/plot_bs16_phi2_colm.tex};
        \addlegendentry{CoLM}
        
    \end{axis}
\end{tikzpicture}

==> iclr2026/plots/plot_pret.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,
        height=0.6\textwidth,
        xlabel={Steps},
        ylabel={Log-Perplexity},
         title={\Large LLaMA-3 500M model},
        grid=both,
        grid style={dashed, gray!30},
        legend pos=north east,
        xmin = 0,
        clip = true,
        font=\LARGE, % <--- Increase font size here
        label style={font=\LARGE}, % Optional: fine-grained control
        tick label style={font=\LARGE}, % Optional: tick font
        title style={font=\LARGE}, % Optional: title font
        legend style={font=\LARGE}, % Optional: legend font 
    ]
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/greats_pret.dat};
        \addlegendentry{GREATS}
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/uniprot_pret.dat};
        \addlegendentry{$\methodprop$-PB}
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/colm_pret.dat};
        \addlegendentry{CoLM}
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/full_pret.dat};
        \addlegendentry{Full-batch}
        
    \end{axis}
\end{tikzpicture}

==> iclr2026/plots/plot_pret_60m.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,
        height=0.6\textwidth,
        xlabel={Steps},
        ylabel={Log-Perplexity},
        title={\Large LLaMA-3 60M model},
        grid=both,
        xmin=0,
        clip=true,
        grid style={dashed, gray!30},
        legend pos=north east,
        font=\LARGE, % <--- Increase font size here
        label style={font=\LARGE}, % Optional: fine-grained control
        tick label style={font=\LARGE}, % Optional: tick font
        title style={font=\LARGE}, % Optional: title font
        legend style={font=\LARGE} % Optional: legend font
    ]
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/60m_greats.dat};
        \addlegendentry{GREATS}
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/60m_fairot.dat};
        \addlegendentry{$\methodprop$-PB}
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/60m_colm.dat};
        \addlegendentry{CoLM}
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/60m_full.dat};
        \addlegendentry{Full-batch}
    \end{axis}
\end{tikzpicture}


==> iclr2026/plots/plot_zeph.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,
        height=0.6\textwidth,
        xlabel={Steps},
        ylabel={Log-Perplexity},
         title={\LARGE \textbf{Zephyr-3b}},
        grid=both,
        grid style={dashed, gray!30},
        legend pos=north east,
        xmin = 0,
        font=\LARGE, % <--- Increase font size here
        label style={font=\LARGE}, % Optional: fine-grained control
        tick label style={font=\LARGE, rotate=45}, % Optional: tick font
        title style={font=\LARGE}, % Optional: title font
        legend style={font=\LARGE} % Optional: legend font
    ]
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/greats_zeph.dat};
        \addlegendentry{GREATS}
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/uniprot_zeph.dat};
        \addlegendentry{$\methodprop$-PS}
        \addplot+[mark=none, line width=\plotwidth] table [x index=0, y index=1] {iclr2026/data/colm_zeph.dat};
        \addlegendentry{CoLM}
    \end{axis}
\end{tikzpicture}
